Secure Software Development Methodologies: A Multivocal Literature Review

In recent years, the number of cyber attacks has grown rapidly. An effective way to reduce the attack surface and protect software is adoption of methodologies that apply security at each step of the software development lifecycle. While different methodologies have been proposed to address software security, recent research shows an increase in the number of vulnerabilities in software and data breaches. Therefore, the security practices incorporated in secure software development methodologies require investigation. This paper provides an overview of security practices involved in 28 secure software development methodologies from industry, government, and academia. To achieve this goal, we distributed the security practices among the software development lifecycle stages. We also investigated auxiliary (non-technical) practices, such as organizational, behavioral, legal, policy, and governance aspects that are incorporated in the secure software development methodologies. Furthermore, we explored methods used to provide evidence of the effectiveness of the methodologies. Finally, we present the gaps that require attention in the scientific community. The results of our survey may assist researchers and organizations to better understand the existing security practices integrated into the secure software development methodologies. In addition, our bridge between "technical" and "non-technical" worlds may be useful for non-technical specialists who investigate software security. Moreover, exploring the gaps that we found in current research may help improve security in software development and produce software with fewer number of vulnerabilities.

==> (inline-0) <==
\begin{longtable}{|p{1.5cm}|ccccccc|p{1cm}|cccccccc|} I don't know what is better to use
%\begin{longtable}{@{\extracolsep{\fill}}|c|cccccc|c|ccccccc|} 
\begin{longtable}{|c|cccccc|c|ccccccc|} 
\caption{Summary of SSDMs and involved secure practices}
\label{tab:waterfall}\\ 
\hline
\multirow{2}{*}{Methodology} & \multicolumn{6}{c|}{Organization-wide processes}  & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Processes\\ that\\ cover all\\ stages\\ of SDLC\end{tabular}} & \multicolumn{7}{c|}{SDLC stages for a specific project}  \\ \cline{2-7} \cline{9-15}  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Policies\\and\\strategies\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Response\\ and\\ recovery\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Risk\\manage-\\ment\\frame-\\work\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Supply\\chain\\security\end{tabular}}  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Security\\ culture\end{tabular}}      & Other   &     & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Project\\ inception\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Analysis \\ and \\ requirements\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Architectural \\ and detailed \\ design\end{tabular}} & \multicolumn{1}{c|}{Implementation} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Verification \\ and testing\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Release \\ and \\ maintenance\end{tabular}} & Disposal \\ \hline
%\endfirsthead % repeat header
%
\endhead
\multicolumn{15}{|c|}{\textbf{Industry methodologies}} \\ \hline
\makecell {MS SDL\\ \cite{howard2006security,whitepapermicrosoft,microsoftsdl}  \\ (2006)} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Define \\ a list of\\ approved\\ tools \\ \textbullet Define\\  cryptographic\\ standards\\ \textbullet Track\\ factors\\ that\\ influence \\ security \\ requirements \end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} Establish\\ a standard\\ incident\\ response\\ process \\ \end{tabular}}   
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\checkmark{}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} Provide\\ training\\ \end{tabular}} 
&  
&   
&\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} Define metrics\\ and \\compliance \\ reporting \end{tabular}}  &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} Define security\\ requirements \end{tabular}} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Establish design\\ requirements\\ \textbullet Threat modeling\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Define and use\\ cryptographic standards\\ \textbullet SAST\\ \textbullet Use approved tools \\ and standards\end{tabular}} 
&\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet DAST\\ \textbullet Penetration testing\\\end{tabular}} 
& \multicolumn{1}{c|}{} 
&  \\ \hline

\multirow{2}{*}{\makecell {Touchpoints\\ \cite{mcgraw2006software}\\ (2006)}}
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}} Establish \\ guidelines,\\ principles\\ and rules\\ \end{tabular}}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{\checkmark{}}}
& \multicolumn{1}{c|}{\multirow{2}{*}{}}
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}} Knowledge\\ manage-\\ment and \\ training \\ \end{tabular}}}    
&  
& \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}} External\\ review \\ \end{tabular}}  
& \multicolumn{1}{c|}{\multirow{2}{*}{}}  
& \multicolumn{2}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Architectural risk analysis\\\end{tabular}}

%&\multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}} \textbullet Define abuse cases \\ \textbullet Security requirements\\ \textbullet Architectural risk analysis \end{tabular}}} 
%& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Architectural\\ risk analysis \end{tabular}}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Code review\\ (tools)\end{tabular}}} 
& \multicolumn{2}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Penetration testing\\\end{tabular}}

%& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Risk analysis \\ \textbullet Penetration testing\\\end{tabular}} 
%& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Penetration testing\\ \textbullet Security operations\end{tabular}} 
& \\ \cline{10-11} \cline{13-14}

%Also refers to Touchpoints. To create a common practice architectural risk analysis and penetration testing
& \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Define abuse cases \\ \textbullet Security requirements \\ \\\end{tabular}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Risk analysis\end{tabular}} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security operations\end{tabular}} & \\ \hline

\makecell {CLASP\\ \cite{web:lang:stats}\\ (2006)}
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Identify\\ global\\ security\\ policy\end{tabular}} 
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Research\\ and\\ assess\\ security\\ posture\\ of\\techno-\\logy \\solutions \end{tabular}} 
&\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Institute\\ security\\ awareness\\program\end{tabular}} 
&  
& \begin{tabular}[c]{@{}l@{}}Monitor\\ security\\ metrics\\ \end{tabular}   
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Specify operational\\ environment \\ \textbullet Identify user roles and \\ resource capabilities\\ \textbullet Document\\ security-relevant\\ requirements\\ \textbullet Define misuse cases\\ \end{tabular}}    
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Identify resources\\ and trust boundaries\\ \textbullet Identify attack surface\\ \textbullet Specify database\\ security configuration\\ \textbullet Annotate class designs\\ with security properties\\ \textbullet Apply security\\ principles to design \\ \textbullet Threat modeling\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Integrate security\\ analysis into source\\ management process\\ \textbullet Implement interface\\ contracts\\ \textbullet Implement and \\ elaborate  resource \\ policies and  security\\ technologies\\ \textbullet Address reported\\ security issues\\\textbullet Source-level security \\ review \end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Identify, implement,\\ and perform  security \\ tests\\ \textbullet Verify security\\ attributes of resources\\ \end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Code signing\\ \textbullet Build operational\\ security guide\\ \textbullet Manage security issue\\ disclosure process\\ \end{tabular}} 
& \\ \hline

\makecell {SAFECode\\ \cite{safecode2018}\\ (2018)}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Establish\\ coding\\ standards\\ and\\ conventions\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Define\\ internal\\ and external\\ policies of\\ vulnerability\\ disclosure\\ \textbullet Define\\ roles and\\ responsibilities\\ of\\ vulnerability\\ disclosure \end{tabular}}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\checkmark{} \end{tabular}} 
& \multicolumn{1}{c|}{}  
& \begin{tabular}[c]{@{}l@{}}Planning\\ the\\ implemen-\\tation\\ and\\ deploy-\\ment\\ of secure\\ develop-\\ment\end{tabular}  
& 
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Application security\\ control definition\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Follow the secure\\ design principles\\ \textbullet Threat modeling\\ \textbullet Perform architectural\\ and design reviews\\ \textbullet Develop an encryption\\ strategy\\ \textbullet Standardize identity \\ and access management\\ \textbullet Establish log\\ requirements and audit\\ practices\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Handle data safely\\ \textbullet Use safe \\ functions only\\ \textbullet Use code analysis tools\\ \textbullet Handle errors\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Automated testing\\ \textbullet Manual testing\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Fix the vulnerability\\\textbullet Vulnerability disclosure\\ \textbullet Manage vulnerability\\ reporters\\ \textbullet Secure development\\ lifecycle feedback\end{tabular}} 
&  \\ \hline

\makecell {The methodology\\ by Google \\ \cite{adkins2020building} \\ (2020)}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Disaster\\planning\\ \textbullet Recovery\\ planning\\ \textbullet Crisis \\ manage- \\ ment\end{tabular}}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Build\\ a culture\\ of security\\ and\\ reliability\end{tabular}}  
& \begin{tabular}[c]{@{}l@{}} Under-\\standing\\ roles and\\ responsi-\\bilities\end{tabular}
&  
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Understanding adversaries\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Design trade-offs\\ \textbullet Design for least privilege\\ \textbullet Design for\\ understandability\\ \textbullet Design for a changing\\ landscape\\ \textbullet Design for resilience\\ \textbullet Design for recovery\\ \textbullet Mitigating DoS attacks\end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Use of advanced\\ mitigation strategies \\ \textbullet SAST\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Unit testing\\\textbullet Integration testing\\ \textbullet DAST\\ \textbullet Fuzz testing \\ \textbullet Debugging and \\ collecting logs \end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Deploying code\\ using best practices\\ \textbullet Recovery and aftermath\\ \end{tabular}}  
& \\ \hline

\makecell {The BSA\\ framework\\ \cite{bsa2020} \\ (2020)}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} Identification\\ of coding\\ standards\\\end{tabular}}  
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\checkmark{}} 
& \multicolumn{1}{c|}{\checkmark{}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Security\\training\end{tabular}}  
& \begin{tabular}[c]{@{}l@{}}\textbullet Create and\\ maintain\\ software\\ development\\ environment\\\textbullet Personnel\\ is accountable\\ for software\\ security\end{tabular}
& \begin{tabular}[c]{@{}l@{}}\textbullet Secure\\ development\\ processes\\ are\\ documented\\ \textbullet Identity\\ and access\\ management\end{tabular} 
& \multicolumn{1}{c|}{}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Gathering\\security requirements\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Threat modeling\\ and risk analysis\\ \textbullet Use of assurance\\ measures\\ \textbullet Design for least privilege\\ \textbullet Design for authorization\\ and access control\\ \textbullet Ensure security\\capabilities\end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Secure coding practices\\ \textbullet Checking for known\\ vulnerabilities,\\ unsafe functions,\\ unsafe libraries\\ \textbullet Code review\\ \textbullet Log implementation\\ \textbullet Measures to prevent\\counterfeiting and tampering\\ \textbullet Assure that proper usages\\ of software are established\\\textbullet Software is identifiable\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Analysis and validation\\ of attack surface\\ \textbullet Software security\\ controls are tested\\ \textbullet Adversarial security\\ testing techniques\end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Vulnerability notification \\ and patching\\ \textbullet Vulnerability management\\ \textbullet Configuration guidance\\ \textbullet Maintenance  of \\ lifecycle guidance\end{tabular}}   
&    \\ \hline

\multirow{2}{*}{\makecell {SAP\\ \cite{sap2020} \\ (2020)}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{\checkmark{}}}  
& \multicolumn{1}{c|}{\multirow{2}{*}{}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Security\\ training\end{tabular}}}  
& \multicolumn{1}{c|}{\multirow{2}{*}}
& \multicolumn{1}{c|}{\multirow{2}{*}}
& \multicolumn{1}{c|}{\multirow{2}{*}{}}  
& \multicolumn{2}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}} \textbullet Risk assessment\\ \textbullet Data protection compliance evaluation\\ \textbullet Define the security and privacy requirements\\ \textbullet Define security controls\end{tabular}}} 
%& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Create and\\ maintain\\ a security plan\\ \textbullet Risk assessment\\ \textbullet Data protection\\ compliance\\ evaluation\\ \textbullet Design reviews\end{tabular}} 
& \multicolumn{2}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet SAST\\ \end{tabular}} 
%& This raw was extra one when we had SAST in each column \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet SAST\\ \textbullet DAST\\ \textbullet Open-source known\\ vulnerability scans\\ \textbullet Security validation\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Security response\end{tabular}}  
&  \\ \cline{12-13}

%Also refers to SAP. To create a common practice SAST in Implementation and Release phase
& \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Code reviews \end{tabular}} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet DAST \\\textbullet Open-source known\\ vulnerability scans\\ \textbullet Security validation \end{tabular}} &\multicolumn{1}{c|}{} & \\ \hline

\makecell {ReBIT\\Application\\security\\framework\\ \cite{rebit2020}\\ (2020)}
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{}  
&  
&  
& \multicolumn{1}{c|}{Request for proposal}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Security planning\\ \textbullet Requirement specification\\ security review\\ \textbullet Define security\\ specifications\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security architecture\\ \textbullet Security design\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Secure coding\\ \textbullet Identify the list of\\ all third-party code\\ to be used\\ \textbullet Secure code review \end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Assess system\\ security\\ \textbullet Mitigate risks\\\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet VAPT \\\textbullet Fix vulnerabilities\\ \textbullet Security authorization \\ \textbullet Secure deployment\\ \textbullet Security assessment \\ \textbullet Change management\end{tabular}}  
&  \\ \hline

\makecell {OWASP SAMM\\ \cite{owaspsamm} \\ (2020)} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Define\\ strategy\\ and  metrics\\ \textbullet Policy and \\ compliance\end{tabular}} 
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\checkmark{}} 
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Education \&\\guidance\end{tabular}} 
& \multicolumn{1}{c|}{} 
&\begin{tabular}[c]{@{}l@{}}Defect\\ management\end{tabular} 
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Threat assessment\\ \textbullet Security requirements \end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Security architecture \\ \textbullet Architecture assessment\\ \end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Secure build\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Requirements-driven\\ testing\\ \textbullet Security testing \end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Secure deployment\\ \textbullet Incident management\\ \textbullet Environment management\\ \textbullet Operational management \end{tabular}} 
& \\ \hline

\makecell {Cisco\\ \cite{cisco2021} \\ (2021)} 
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\checkmark{}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Security\\ training\end{tabular}} 
& 
& 
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Gap analysis\\ and risk assessment\\ \textbullet Security requirements\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} Threat modelling\\ \end{tabular}}
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Use of security modules\\ \textbullet SAST\\ \textbullet Secure code\\ repositories\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Vulnerability\\ and penetration testing\\ \textbullet Privacy control validation\\ \end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security and privacy\\ readiness\\ \textbullet Security and\\ operational management\\ \textbullet Continuous monitoring\\ and updates\\ \textbullet Maintaining\\ privacy controls \end{tabular}} 
& \\ \hline

\makecell {Citrix\\ \cite{citrix2021} \\ (2021)} 
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Remediation\\ programs\\\textbullet Bug bounty\\ \textbullet Red team\\ engagements\\ \textbullet Product-\\wide\\ pentests\\ \textbullet External\\ assessment\\\end{tabular}} 
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Third\\ party\\ depen-\\dency\\ tracking\\\textbullet CI/CD\\ pipeline\\ security\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Security\\training\end{tabular}}  
&  \begin{tabular}[c]{@{}l@{}} \end{tabular} 
&  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Planning and\\ requirement gathering\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Threat modeling\end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Code review\\ \textbullet SAST \end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security regression\\ testing\\ \textbullet Automated variant analysis\\ \textbullet Vulnerability assessment\\ \textbullet Feature penetration\\ testing\end{tabular}}
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Vulnerability response\\ \textbullet Product security\\ incident response\\ \textbullet Logging and monitoring\end{tabular}}  
&  \\ \hline

\makecell {BSIMM\\ \cite{bsimm12} \\ (2021)} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Define\\ strategy\\ and  metrics\\ \textbullet Compliance\\  and policy\end{tabular}} 
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\checkmark{}} 
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{Training} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Standards and \\ requirements\\ \textbullet Attack models\\ \textbullet Security\\ features and\\ design\\\end{tabular} } 
&
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Architecture analysis\end{tabular}} 
& \multicolumn{1}{c|}{Code review} 
& \multicolumn{1}{c|}{Security testing} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Penetration testing \\ \textbullet Software environment \\ \textbullet Configuration Management\\ \&  Vulnerability Management \end{tabular}} 
& \\ \hline

\multicolumn{15}{|c|}{\textbf{Government methodologies}} \\ \hline

\makecell {Grip on SSD \\\cite{griponssd2015}\\ (2015)}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Set up\\standard\\ security\\requirements\\ \textbullet Maintain\\standard\\security\\requirements\\ \end{tabular}}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}
&  \begin{tabular}[c]{@{}l@{}} \textbullet Business\\ impact\\ analysis\\ \textbullet Maturity\\ guidance\\ \textbullet Provide\\ accountability \end{tabular}
& \begin{tabular}[c]{@{}l@{}} Risk\\ control\\ and risk\\acceptance \end{tabular} 
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Risk analysis\\ \textbullet Security requirements\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Security test plans\end{tabular}}
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} Code reviews\\ \end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security testing\\ \textbullet Penetration testing \end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Risk acceptance  \end{tabular}} 
&  \\ \hline

\makecell {The methodology\\ from Singapore \\ \cite{csa2017}\\ (2017)}
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\checkmark{}}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{} 
&    
&   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Security\\ planning\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Systems security\\ classification\\ \textbullet Threat and risk\\assessment\\\textbullet Define security\\ requirements for tender\\\textbullet Evaluate security\\ specification\\\end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Review security\\ architecture\\\textbullet Review security controls\\\end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Code review  \end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Application security testing\\ \textbullet System security testing\\\textbullet Penetration testing\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security review\\ \textbullet Configuration management\\ \textbullet Change management\\ \textbullet Continuous monitoring\end{tabular}} 
& \checkmark{}  \\ \hline

\makecell {The methodology\\ from Malaysia \\ \cite{malaysia2015}\\ (2020)} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Develop\\ end-of-life\\ policies\end{tabular}}  
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}  
&   
&   
& \multicolumn{1}{c|}{}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Define security\\ requirements\\ \textbullet Data classification\\ \textbullet Use case and misuse\\ case modeling\\\textbullet Risk management\end{tabular}}     
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security design\\ considerations\\ \textbullet Additional design\\ configurations\\ \textbullet Threat modeling\end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Check for\\ common security\\ vulnerabilities \\ and controls\\ \textbullet Secure software \\ processes\\ \textbullet Securing build\\ environments\end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Attack surface validation\\ \textbullet Test data management\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Software acceptance\\ considerations\\ \textbullet Verification and validation\\ \textbullet Certification\\ and accreditation\\ \textbullet Installation\\ \textbullet Operation, monitor and\\ maintenance\\ \textbullet Incident management\\ \textbullet Problem management\\ \textbullet Change management\end{tabular}} 
& \checkmark{}  \\ \hline

\multirow{2}{*}{\makecell {SSDLC\\ \cite{isaca} \\ (2021)}}                       
& \multicolumn{1}{c|}{\multirow{2}{*}{}}                                                                
& \multicolumn{1}{c|}{\multirow{2}{*}{}}                                                                         
& \multicolumn{1}{c|}{\multirow{2}{*}{}}                                                           
& \multicolumn{1}{c|}{\multirow{2}{*}{}}                                                                         
& \multicolumn{1}{c|}{\multirow{2}{*}{}}      
& \multirow{2}{*}{}           
& \multirow{2}{*}{}                                                                                          
& \multicolumn{1}{c|}{\multirow{2}{*}{}}                                                       

&\multicolumn{2}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Risk assessment\\ \textbullet Security considerations\end{tabular}}

%& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Risk assessment\\ \textbullet Security constraints\\ \textbullet Feasibility study and\\ requirements validation\end{tabular}}                                                                       
%& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Risk assessment\\\textbullet Security constraints\end{tabular}}                                                                                
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Apply coding standards\end{tabular}}}               
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}\textbullet Code review\\ \textbullet Unit testing,\\ integration testing\end{tabular}}}                                                                    
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}\textbullet Platform security\\ \textbullet Penetration testing\\ \textbullet Continuous monitoring\end{tabular}}}                                                                      
& \multirow{2}{*}{\checkmark{}}         \\ \cline{10-11}

%to create a common risk assessment and security considerations
& \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet Feasibility study\\ and\\ requirements\\ validation\end{tabular}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} & \\ \hline

\multirow{2}{*}{\makecell {NIST 800-218\\ \cite{nist218} \\ (2022)}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}} Define\\ general \\ security\\ requirements\end{tabular}}}  
& \multicolumn{1}{c|}{\multirow{2}{*}{}}  
& \multicolumn{1}{c|}{\multirow{2}{*}}   
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Verify\\third-\\party\\software\\complies\\ with\\ security\\ require-\\ments\end{tabular}}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}\end{tabular}}}  

& \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}\textbullet Implement\\ roles and\\ responsibilities\\\textbullet Reuse\\ existing\\ software\\ \textbullet Implement\\ supporting\\ toolchains\\ \textbullet Implement\\ and\\ maintain\\secure\\ environments\\\end{tabular}}

& \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}\textbullet Define\\ and use\\ criteria\\ for software\\ security\\ checks\\ \textbullet Protect\\ all forms\\ of code from\\ unauthorized\\access and\\ tampering\end{tabular}} 
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}} Configure the\\ compilation,\\ interpreter,\\ and build\\ processes\\ to improve\\ executable\\ security\end{tabular}}} 
& \multicolumn{2}{c|}{\begin{tabular}[c]{@{}l@{}}Design software to meet\\ security requirements\\ and mitigate security risks\end{tabular}} 
%& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}\textbullet Review and/or analyze\\ human-readable code\\  \textbullet Create source\\ code by adhering\\ to secure coding practices\\ \end{tabular}}}  
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Test executable code\\ \end{tabular}}}   
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}\textbullet Provide a mechanism \\for verifying software\\ release integrity\\\textbullet Archive and protect\\ each software release\\ \textbullet Identify and confirm\\ vulnerabilities\\ on an ongoing basis\\ \textbullet Assess, prioritize,\\ and remediate\\ vulnerabilities\\ \textbullet Analyze vulnerabilities\\ to identify their root causes\end{tabular}}} 
& \multirow{2}{*}{}\\ \cline{10-11}

%to create a division in the cell with design
& \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Configure\\ software\\ to have secure\\ settings\\ by default\\ \textbullet Review the\\ software\\ design to verify\\ compliance\\ with security\\ requirements\\ and risk\\ information\\ \end{tabular}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} & \\ \hline

\makecell {NIST 800-160 \\ \cite{NIST2016v1r1} \\ (2022)}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\checkmark{}}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Knowledge\\manage-\\ment\end{tabular}} 
& \begin{tabular}[c]{@{}l@{}}\textbullet Lifecycle\\model\\management\\\textbullet Infra-\\structure\\management\\ \textbullet Portfolio\\management\\ \textbullet Human\\resource\\management\\ \textbullet Quality\\management \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}\textbullet Decision\\manage-\\ment\\ \textbullet Confi-\\guration\\manage-\\ment\\ \textbullet Infor-\\mation\\manage-\\ment\\ \textbullet Measu-\\rement\\\textbullet Project\\assessment\\and control\\ \textbullet Quality\\assurance\\ \textbullet System\\analysis \end{tabular} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Aquisition\\ \textbullet Stakeholder\\needs and\\requirements\\definition\\ \textbullet Business\\ or mission\\ analysis\\ \textbullet Project\\ planning \end{tabular}}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \textbullet System requirements\\definition \end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Architecture definition\\ \textbullet Design definition \end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Implementation\\ \textbullet Integration \end{tabular}}   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Verification\\ \textbullet Validation\\\end{tabular}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Transition\\ \textbullet Operation\\ \textbullet Maintenance\\ \textbullet Supply \end{tabular}} 
& \checkmark{}\\ \hline

\multicolumn{15}{|c|}{\textbf{Academic methodologies}} \\ \hline

\makecell {The methodology\\ by Jones\\ and\\ Rastogi \\ \cite{jones2004secure}\\(2004)}                        
& \multicolumn{1}{c|}{}                                                               
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Define\\ response\\ process  for \\ handling\\security bugs\\ \textbullet Define\\ backup\\ procedures\\ \textbullet Define\\ business\\ continuity\\ procedures \end{tabular}}      
& \multicolumn{1}{c|}{\checkmark{}}                                                          
& \multicolumn{1}{c|}{}                                                                         
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Security\\ training\end{tabular}}                                                                        
&            
&                                                                                                         
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} Form the \\security\\ team\end{tabular}}                                                            
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Risk assessment\\ \textbullet Asset identification\\ and validation\\ \textbullet Requirement gathering\end{tabular}}                                                                       
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Threat modelling\\ \textbullet System design\\ \textbullet Security review\\ \textbullet Risk mitigation\end{tabular}}                                                                                
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Cognizance of \\ security risks\\ \textbullet Secure coding\end{tabular}}               
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Unit testing\\ \textbullet Integration quality\\ assurance testing\\ \textbullet Penetration testing\\ \textbullet Certification\end{tabular}}                                                                    
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Patch management\\ \textbullet Monitoring\end{tabular}}                                                                      
& \checkmark{}         \\ \hline

\makecell {The methodology \\ by Apvrille\\ and\\Pourzandi \\ \cite{apvrille2005secure} \\(2005)}                      
& \multicolumn{1}{c|}{}                                                             
& \multicolumn{1}{c|}{}                                                                                  
& \multicolumn{1}{c|}{}                                                           
& \multicolumn{1}{c|}{}                                                                         
& \multicolumn{1}{c|}{}                                                                        
&            
&                                                                                                         
& \multicolumn{1}{c|}{}                                                            
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security environment\\ and objectives description\\ \textbullet Threat modeling\\ \textbullet Security policy\\ \textbullet Risk evaluation\end{tabular}}                                                                       
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security design\\\textbullet Reviewing design\end{tabular}}                                                                               
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Use secure coding \\ best practices \end{tabular}}               
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Peer review\\ \textbullet Unit testing\\ \textbullet System testing\\ \textbullet Evaluate bugs'\\ criticality\end{tabular}}                                                                    
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Operation\\ and maintenance\end{tabular}}                                                                     
&          \\ \hline

\makecell {SSDM\\ \cite{sodiya2006towards}\\ (2006)}                   
& \multicolumn{1}{c|}{}                                                                
& \multicolumn{1}{c|}{}                                                                                 
& \multicolumn{1}{c|}{}                                                           
& \multicolumn{1}{c|}{}                                                                             
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Security\\ training\end{tabular}}                                                                         
&           
&                                                                                                        
& \multicolumn{1}{c|}{}                                                           
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Requirements definition\\ \textbullet Threat modelling\end{tabular}}                                                                      
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Define and review \\ security specifications\end{tabular}}                                                                                
& \multicolumn{1}{c|}{Coding}              
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Penetration testing\end{tabular}}                                                       
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Implementation\\ and maintenance\end{tabular}}                                                                     
&          \\ \hline

\makecell {ISDF \\ \cite{alkussayer2010isdf}\\(2010)}                         
& \multicolumn{1}{c|}{}                                                                
& \multicolumn{1}{c|}{}                                                                                  
& \multicolumn{1}{c|}{}                                                           
& \multicolumn{1}{c|}{}                                                                                
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Education\\ and\\ awareness\end{tabular}}                                                                         
&           
&                                                                                                        
& \multicolumn{1}{c|}{}                                                            
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security requirements\\ \textbullet Abuse cases\\ \textbullet Risk assessment\end{tabular}}                                                                      
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Risk analysis\\ \textbullet Threat modeling\\ \textbullet Security toolkits\\ selection\\ \textbullet External\\ reviews of design\end{tabular}}                                                                                     
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Secure coding practices\\ \textbullet Static/dynamic\\ analysis tools\\ \textbullet Code review\end{tabular}}              
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Fuzz testing\\ \textbullet Penetration testing\\ \textbullet Threat-based testing\\ \textbullet Automated testing tools\\ \textbullet Code integrity\end{tabular}}                                                                   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Final security review\\ \textbullet Security feedback\\ \textbullet Response planning \\ and execution\\ \textbullet Threat models update\\ \textbullet Release preparation\end{tabular}}  
&          \\ \hline

\makecell {The methodology\\ by Daud\\ \cite{daud2010secure} \\(2010)}                        
& \multicolumn{1}{c|}{}                                                                
& \multicolumn{1}{c|}{}                                                                                  
& \multicolumn{1}{c|}{}                                                          
& \multicolumn{1}{c|}{}                                                                                 
& \multicolumn{1}{c|}{}                                                                         
&            
&                                                                                                         
& \multicolumn{1}{c|}{}                                                            
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet User stories\\ \textbullet Security functional\\ requirements\\ \textbullet Non-functional\\ security requirements\\ \textbullet User requirements\\ \textbullet Misuse cases\\ \textbullet Mitigation plan\end{tabular}}                                                                       
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Threat model\\ \textbullet Define input \\ data types\\ \textbullet Security use cases\end{tabular}}                                                                                
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Use security modules\\ \textbullet Define the list of known security\\ vulnerabilities\end{tabular}}               
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Unit testing\\ \textbullet Functional testing\\ \textbullet Penetration testing\\ \textbullet Fuzz testing\end{tabular}}                                                                    
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security measurement\\ \textbullet Monitoring requirements\\ \textbullet Security controls upgrade\end{tabular}}                                                                     
&          \\ \hline

\makecell {The methodology \\ by Khan \\ \cite{khan2011secure} \\ (2011)}                        
& \multicolumn{1}{c|}{}                                                                
& \multicolumn{1}{c|}{}                                                                                  
& \multicolumn{1}{c|}{}                                                          
& \multicolumn{1}{c|}{}                                                                                
& \multicolumn{1}{c|}{}                                                                         
&            
&                                                                                                         
& \multicolumn{1}{c|}{}                                                            
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security requirements\\ identification and\\ documentation\\ \textbullet Risk analysis\\ \textbullet Secure requirements\\ review and verification\end{tabular}}                                                                      
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security design\\ architecture and\\ documentation\\ \textbullet Threat modeling\\  \textbullet Review and verification\\ of secure design\end{tabular}}                                                                                
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Secure code writing\\ \textbullet Static analysis\\ \textbullet Code review\end{tabular}}               
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security test activities\\ \textbullet Security test cases\end{tabular}}                                                                   
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security monitoring and \\creating a response plan\\ \textbullet New threats identification\\ \textbullet Attack surface \\ measurement\\ \textbullet Develop mitigation\\ techniques\end{tabular}} 
&          \\ \hline

\makecell {The methodology \\ by Chatterje,\\ Gupta, \\and De \\ \cite{chatterjee2013framework} \\(2013)}                  
& \multicolumn{1}{c|}{}                                                                
& \multicolumn{1}{c|}{}                                                                                  
& \multicolumn{1}{c|}{}                                                          
& \multicolumn{1}{c|}{}                                                                               
& \multicolumn{1}{c|}{}                                                                         
&            
&                                                                                                         
& \multicolumn{1}{c|}{}                                                            
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}Security requirements:\\ \textbullet elicitation\\ \textbullet analysis\\ \textbullet prioritization\\ \textbullet  management\end{tabular}}                                                                      
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Map security\\ requirements with \\cryptographic services\\ \textbullet Security design analysis, \\ constraints, \\ structuring, \\ decisions\end{tabular}}                                                                           
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Data protection services\\ \textbullet Application\\ security integration\\\end{tabular}}               
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Vulnerability scanning\\ \textbullet Vulnerability\\assessment\\ \textbullet Security assessment\\ \textbullet Security audit and review\end{tabular}}                                                                    
& \multicolumn{1}{c|}{} 
&          \\ \hline

\multirow{2}{*}{\makecell{The methodology \\ by Farhan \\ and Mostafa\\ \cite{farhan2018methodology}\\(2018)}}                      
& \multicolumn{1}{c|}{\multirow{2}{*}{}}                                                                
& \multicolumn{1}{c|}{\multirow{2}{*}{}}                                                                                  
& \multicolumn{1}{c|}{\multirow{2}{*}{}}                                                           
& \multicolumn{1}{c|}{\multirow{2}{*}{}}                                                                               
& \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Developer\\ training\end{tabular}}}                                                                         
&  \multirow{2}{*}{}        
&  \multirow{2}{*}{}                                                                                              
& \multicolumn{1}{c|}{\multirow{2}{*}{}}     

& \multicolumn{2}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Architecture risk analysis\end{tabular}}
%& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Application\\ portfolio analysis\\ \textbullet User risk analysis\\ \textbullet Architecture\\ risk analysis\end{tabular}} 
%& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Architecture risk analysis\\\textbullet Design risk analysis \\ External\\ security\\ review  \end{tabular}}                                               
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Coding standards\\ development\\ \textbullet Static code analysis\end{tabular}}    

& \multicolumn{2}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Penetration testing\end{tabular}}
%& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security metrics\\ development\\ \textbullet Test reviews\\ \textbullet Penetration testing \end{tabular}}
%& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Penetration testing\\ \textbullet Application\\ infrastructure management\\\end{tabular}}                                  
&          \\ \cline{10-11} \cline{13-14}

%to create a common architecture risk analysis and penetration testing
& \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Application\\ portfolio\\ analysis\\ \textbullet User risk analysis\end{tabular}} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Design risk analysis \\ \textbullet External security\\ review \end{tabular}} &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Security metrics\\ development\\ \textbullet Test reviews \end{tabular}} &\multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\textbullet Application\\ infrastructure\\ management\end{tabular}} & \\ \hline

\end{longtable}
\end{landscape}

%The table for Agile methodologies
\begin{landscape}
\tiny % text size
\renewcommand{\arraystretch}{0.8}%for the length between lines
\setlength{\tabcolsep}{2pt}%the gap width of columns
\setlength\LTcapwidth{\textwidth} % default: 4in (rather less than \textwidth...)  
%\setlength\LTleft{0pt}            % default: \fill don't know use or not
%\setlength\LTright{0pt}           % default: \fill  don't know use or not
%\begin{longtable}{@{\extracolsep{\fill}}|c|ccccccc|c|cccccccc|} extracolsep adds a gab between lines. That's why I don't use it in this table
\begin{longtable}{|c|cccccc|c|ccccccc|}
\caption{Summary of SSDMs and involved secure practices for Agile development}
\label{tab:agile}\\ 
\hline
\multirow{2}{*}{Methodology} & \multicolumn{6}{c|}{Organizational-wide processes}  & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Processes\\ that\\ cover all\\ stages\\ of SDLC\end{tabular}} & \multicolumn{7}{c|}{SDLC stages for a specific project}  \\ \cline{2-7} \cline{9-15}  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Policies\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Responce\\and\\recovery\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Supply\\chain\\security\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Third\\party\\compo-\\nents\\manage-\\ment\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Security\\ culture\end{tabular}}  & Other   &     & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Project\\ inception\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Analysis \\ and \\ requirements\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Architectural \\ and detailed \\ design\end{tabular}} & \multicolumn{1}{c|}{Implementation} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Verification \\ and testing\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Release \\ and \\ maintenance\end{tabular}} & Disposal \\ \hline
%\endfirsthead % repeat header
%
\endhead

\makecell {SDL-Agile \\ \cite{whitepapermicrosoft}\\(2012)}  
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\makecell[l]{\colorbox{blue!25}{Determine}\\\colorbox{blue!25}{security}\\\colorbox{blue!25}{response}\\\colorbox{blue!25}{standards}}}
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{}  
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} Security\\education\end{tabular}} 
&   
&   
& \multicolumn{1}{c|}{\makecell[l]{\colorbox{blue!25}{\textbullet Identify security}\\ \colorbox{blue!25}{and privacy expert}\\\colorbox{blue!25}{\textbullet Identify primary}\\\colorbox{blue!25}{security and privacy}\\\colorbox{blue!25}{contacts}\\\colorbox{red!25}{\textbullet Ensure all}\\ \colorbox{red!25}{team members}\\\colorbox{red!25}{have had security}\\ \colorbox{red!25}{education within}\\ \colorbox{red!25}{the past year}}}
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{\makecell[l]{\colorbox{red!25}{\textbullet Update the}\\ \colorbox{red!25}{threat model}\\ \colorbox{red!25}{\textbullet Communicate}\\ \colorbox{red!25}{privacy-impact}\\ \colorbox{red!25}{design changes}\\ \colorbox{red!25}{to the team}\\ \colorbox{red!25}{privacy advisor}\\ \colorbox{green!25}{\textbullet Design review}\\ \colorbox{blue!25}{\textbullet Baseline}\\\colorbox{blue!25}{threat model}\\\colorbox{blue!25}{\textbullet Threat model}\\\colorbox{blue!25}{the product,}\\\colorbox{blue!25}{its attack surface}\\\colorbox{blue!25}{and its new}\\\colorbox{blue!25}{features}}} 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\colorbox{red!25}{\textbullet Security coding}\\ \colorbox{red!25}{standards}\\ \colorbox{blue!25}{\textbullet Security coding}\\ \colorbox{blue!25}{standards}\\\colorbox{red!25}{\textbullet Host security}\\ \colorbox{red!25}{deployment}\\ \colorbox{red!25}{review} \\\colorbox{red!25}{\textbullet Fix all issues}\\\colorbox{red!25}{identified by}\\\colorbox{red!25}{code analysis}\\\colorbox{red!25}{tools for}\\\colorbox{red!25}{unmanaged}\\\colorbox{red!25}{code}\end{tabular}}
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}} \colorbox{green!25}{\textbullet Verification}\\\colorbox{green!25}{tasks}\end{tabular}}
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}  \colorbox{red!25}{\textbullet Final}\\\colorbox{red!25}{security review}\\ \colorbox{blue!25}{\textbullet Response planning}\end{tabular}} 
&  \\ 
\hline

\makecell {GE\\ \cite{ge}\\ (Last\\access\\2023)}
& \multicolumn{1}{c|}{}
& \multicolumn{1}{c|}{}                                                                                  
& \multicolumn{1}{c|}{}                                                           
& \multicolumn{1}{c|}{}                                                                                 
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\colorbox{green!25}{Developer}\\ \colorbox{green!25}{security}\\ \colorbox{green!25}{training}\end{tabular}}                                                                        
&            
&  \begin{tabular}[c]{@{}l@{}}Continuous\\ risk\\ assessment\end{tabular}                                                                                                       
& \multicolumn{1}{c|}{}                                                            
& \multicolumn{1}{c|}{\begin{tabular}[c]{@{}l@{}}\colorbox{blue!25}{\textbullet Review design}\\ \colorbox{blue!25}{\textbullet Provide}\\ \colorbox{blue!25}{security}\\ \colorbox{blue!25}{design input}\\  \colorbox{blue!25}{\textbullet Establish}\\ \colorbox{blue!25}{security}\\ \colorbox{blue!25}{user stories}\end{tabular}}                                                                 
& \multicolumn{1}{c|}{\makecell[l]{\colorbox{red!25}{\textbullet Threat model}\\ \colorbox{red!25}{\textbullet Update security}\\ \colorbox{red!25}{user stories}\\ \colorbox{green!25}{\textbullet Update}\\ \colorbox{green!25}{threat model} \\ \colorbox{blue!25}{\textbullet Attack surface}\\ \colorbox{blue!25}{analysis review}\\ \colorbox{blue!25}{and reduction}}}                                                                                
& \multicolumn{1}{c|}{\makecell[l]{{\colorbox{red!25}{\textbullet SAST}}\\ \colorbox{red!25}{\textbullet DAST}\\ \colorbox{red!25}{\textbullet Open Source}\\ \colorbox{red!25}{vulnerability}\\\colorbox{red!25}{assessment}}}      
& \multicolumn{1}{c|}{\makecell[l]{\colorbox{blue!25}{Penetration}\\ \colorbox{blue!25}{testing}}}                                                                 
& \multicolumn{1}{c|}{\makecell[l]{\colorbox{blue!25}{Update}\\ \colorbox{blue!25}{response services}}}                                   
&          \\ \hline

%row for the colors
\multicolumn{4}{|c|}{\colorbox{blue!25}{One time practices}}
& \multicolumn{4}{c|}{\colorbox{red!25}{every-sprint practices}}
& \multicolumn{3}{c|}{\colorbox{green!25}{Bucket practices}}
& \multicolumn{4}{c|}{No colour if not specified}\\
\hline

\end{longtable}
